MIMIC-Extract: A Data Extraction, Preprocessing, and Representation Pipeline for MIMIC-III

Robust machine learning relies on access to data that can be used with standardized frameworks in important tasks and the ability to develop models whose performance can be reasonably reproduced. In machine learning for healthcare, the community faces reproducibility challenges due to a lack of publicly accessible data and a lack of standardized data processing frameworks. We present MIMIC-Extract, an open-source pipeline for transforming raw electronic health record (EHR) data for critical care patients contained in the publicly-available MIMIC-III database into dataframes that are directly usable in common machine learning pipelines. MIMIC-Extract addresses three primary challenges in making complex health records data accessible to the broader machine learning community. First, it provides standardized data processing functions, including unit conversion, outlier detection, and aggregating semantically equivalent features, thus accounting for duplication and reducing missingness. Second, it preserves the time series nature of clinical data and can be easily integrated into clinically actionable prediction tasks in machine learning for health. Finally, it is highly extensible so that other researchers with related questions can easily use the same pipeline. We demonstrate the utility of this pipeline by showcasing several benchmark tasks and baseline results.

==> (inline-0) <==
\begin{longtable}{l r r r r r r r r r r r r r r}
    % \centering
    % \begin{tabular}{l r r}
    % \hline
        %  \textbf{Grouping}              & \textbf{ItemID}       & \textbf{Table Name} \\

    \hline \hline \multicolumn{1}{c}{\textbf{Grouping}} & \multicolumn{1}{c}{\textbf{low}}
    & \multicolumn{1}{c}{\textbf{high}}& \multicolumn{1}{c}{\textbf{strict}}& \multicolumn{1}{c}{\textbf{avg}} & \multicolumn{1}{c}{\textbf{std}} & \multicolumn{1}{c}{\textbf{pres.}} &
    \multicolumn{1}{c}{\textbf{pres. cv}} &
    \multicolumn{1}{c}{\textbf{pres. mv}} &\multicolumn{1}{c}{\textbf{ItemID}} & \multicolumn{1}{c}{\textbf{Table}} &
    \multicolumn{1}{c}{\textbf{DB}} &\multicolumn{1}{c}{\textbf{avg}} &
    \multicolumn{1}{c}{\textbf{std}} &\multicolumn{1}{c}{\textbf{pres.}}\\ \hline 
    \endfirsthead
    
    % \multicolumn{3}{c}%
    % {{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
    \hline \multicolumn{1}{c}{\textbf{Grouping}} & \multicolumn{1}{c}{\textbf{low}}
    & \multicolumn{1}{c}{\textbf{high}}& \multicolumn{1}{c}{\textbf{strict}}& \multicolumn{1}{c}{\textbf{avg}} & \multicolumn{1}{c}{\textbf{std}} & \multicolumn{1}{c}{\textbf{pres.}} &
    \multicolumn{1}{c}{\textbf{pres. cv}} &
    \multicolumn{1}{c}{\textbf{pres. mv}} &\multicolumn{1}{c}{\textbf{ItemID}} & \multicolumn{1}{c}{\textbf{Table}} &
    \multicolumn{1}{c}{\textbf{DB}} &\multicolumn{1}{c}{\textbf{avg}} &
    \multicolumn{1}{c}{\textbf{std}} &\multicolumn{1}{c}{\textbf{pres.}}\\ \hline 
    \endhead
    
    % \hline \multicolumn{3}{|r|}{{Continued on next page}} \\ \hline
    \endfoot
    
    \hline \hline
    \endlastfoot

    \hline
            \multirow{3}{3.8cm}{alanine aminotransferase}    & \multirow{3}{0.9cm}{1.7E-04}    & \multirow{3}{0.9cm}{1.9E-04} & \multirow{3}{0.9cm}{3.9E-04}    & \multirow{3}{0.9cm}{282.3}    & \multirow{3}{0.9cm}{916.4} & \multirow{3}{0.9cm}{2.0E-02} & \multirow{3}{0.9cm}{2.7E-02} & \multirow{3}{0.9cm}{1.5E-02}& 50861 & labevents & lab & 278.6 & 909.6 & 1.5E-02\\

										&&&&&&&&& 769    & chartevents & cv  & 335.1 & 984.9 & 6.7E-03\\

										&&&&&&&&& 220644    & chartevents & mv  & 281.1 & 907.0 & 6.7E-03\\

    \hline
            \multirow{4}{3.8cm}{albumin}    & \multirow{4}{0.9cm}{0.0E+00}    & \multirow{4}{0.9cm}{1.9E-05} & \multirow{4}{0.9cm}{0.0E+00}    & \multirow{4}{0.9cm}{3.1}    & \multirow{4}{0.9cm}{0.7} & \multirow{4}{0.9cm}{1.3E-02} & \multirow{4}{0.9cm}{1.7E-02} & \multirow{4}{0.9cm}{1.1E-02}& 50862 & labevents & lab & 3.1 & 0.7 & 1.0E-02\\

										&&&&&&&&& 772    & chartevents & cv  & 2.9 & 0.6 & 4.9E-03\\

										&&&&&&&&& 1521    & chartevents & cv  & 3.0 & 0.6 & 3.8E-03\\

										&&&&&&&&& 227456    & chartevents & mv  & 3.1 & 0.7 & 4.1E-03\\

    \hline
            \multirow{1}{3.8cm}{albumin ascites}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{1.7}    & \multirow{1}{0.9cm}{0.8} & \multirow{1}{0.9cm}{5.2E-05} & \multirow{1}{0.9cm}{5.8E-05} & \multirow{1}{0.9cm}{4.5E-05}& 50835 & labevents & lab & 1.7 & 0.8 & 5.2E-05\\

    \hline
            \multirow{1}{3.8cm}{albumin pleural}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{1.7}    & \multirow{1}{0.9cm}{0.6} & \multirow{1}{0.9cm}{6.6E-05} & \multirow{1}{0.9cm}{7.0E-05} & \multirow{1}{0.9cm}{6.6E-05}& 51046 & labevents & lab & 1.7 & 0.6 & 6.6E-05\\

    \hline
            \multirow{1}{3.8cm}{albumin urine}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{46.0}    & \multirow{1}{0.9cm}{93.1} & \multirow{1}{0.9cm}{6.0E-05} & \multirow{1}{0.9cm}{5.4E-05} & \multirow{1}{0.9cm}{6.1E-05}& 51069 & labevents & lab & 46.0 & 93.1 & 6.0E-05\\

    \hline
            \multirow{3}{3.8cm}{alkaline phosphate}    & \multirow{3}{0.9cm}{4.1E-04}    & \multirow{3}{0.9cm}{1.6E-05} & \multirow{3}{0.9cm}{7.5E-05}    & \multirow{3}{0.9cm}{122.3}    & \multirow{3}{0.9cm}{143.6} & \multirow{3}{0.9cm}{1.9E-02} & \multirow{3}{0.9cm}{2.6E-02} & \multirow{3}{0.9cm}{1.5E-02}& 773 & chartevents & cv & 126.7 & 157.6 & 6.5E-03\\

										&&&&&&&&& 225612    & chartevents & mv  & 120.1 & 146.5 & 6.5E-03\\

										&&&&&&&&& 50863    & labevents & lab  & 123.7 & 147.1 & 1.5E-02\\

    \hline
            \multirow{2}{3.8cm}{anion gap}    & \multirow{2}{0.9cm}{1.7E-04}    & \multirow{2}{0.9cm}{2.1E-05} & \multirow{2}{0.9cm}{1.4E-05}    & \multirow{2}{0.9cm}{13.7}    & \multirow{2}{0.9cm}{4.0} & \multirow{2}{0.9cm}{8.3E-02} & \multirow{2}{0.9cm}{1.1E-01} & \multirow{2}{0.9cm}{6.6E-02}& 50868 & labevents & lab & 13.8 & 4.0 & 6.5E-02\\

										&&&&&&&&& 227073    & chartevents & mv  & 13.3 & 3.8 & 2.9E-02\\

    \hline
            \multirow{3}{3.8cm}{asparate aminotransferase}    & \multirow{3}{0.9cm}{2.1E-04}    & \multirow{3}{0.9cm}{4.2E-05} & \multirow{3}{0.9cm}{4.7E-05}    & \multirow{3}{0.9cm}{348.1}    & \multirow{3}{0.9cm}{1239.6} & \multirow{3}{0.9cm}{2.0E-02} & \multirow{3}{0.9cm}{2.7E-02} & \multirow{3}{0.9cm}{1.5E-02}& 50878 & labevents & lab & 345.1 & 1236.4 & 1.5E-02\\

										&&&&&&&&& 770    & chartevents & cv  & 404.3 & 1299.0 & 6.7E-03\\

										&&&&&&&&& 220587    & chartevents & mv  & 347.4 & 1239.9 & 6.7E-03\\

    \hline
            \multirow{1}{3.8cm}{basophils}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{0.4}    & \multirow{1}{0.9cm}{0.5} & \multirow{1}{0.9cm}{8.4E-03} & \multirow{1}{0.9cm}{1.1E-02} & \multirow{1}{0.9cm}{7.0E-03}& 51146 & labevents & lab & 0.4 & 0.5 & 8.4E-03\\

    \hline
            \multirow{3}{3.8cm}{bicarbonate}    & \multirow{3}{0.9cm}{0.0E+00}    & \multirow{3}{0.9cm}{0.0E+00} & \multirow{3}{0.9cm}{6.1E-06}    & \multirow{3}{0.9cm}{24.2}    & \multirow{3}{0.9cm}{4.7} & \multirow{3}{0.9cm}{8.8E-02} & \multirow{3}{0.9cm}{1.1E-01} & \multirow{3}{0.9cm}{7.0E-02}& 50882 & labevents & lab & 24.2 & 4.8 & 6.7E-02\\

										&&&&&&&&& 227443    & chartevents & mv  & 24.4 & 4.7 & 2.9E-02\\

										&&&&&&&&& 50803    & labevents & lab  & 23.4 & 5.0 & 1.8E-03\\

    \hline
            \multirow{8}{3.8cm}{bilirubin}    & \multirow{8}{0.9cm}{1.2E-03}    & \multirow{8}{0.9cm}{4.1E-05} & \multirow{8}{0.9cm}{2.8E-05}    & \multirow{8}{0.9cm}{2.6}    & \multirow{8}{0.9cm}{5.2} & \multirow{8}{0.9cm}{2.0E-02} & \multirow{8}{0.9cm}{2.7E-02} & \multirow{8}{0.9cm}{1.5E-02}& 848 & chartevents & cv & 3.2 & 6.4 & 6.3E-03\\

										&&&&&&&&& 50884    & labevents & lab  & 1.7 & 2.3 & 1.2E-03\\

										&&&&&&&&& 225690    & chartevents & mv  & 2.7 & 5.2 & 6.7E-03\\

										&&&&&&&&& 1538    & chartevents & cv  & 3.3 & 6.4 & 5.0E-03\\

										&&&&&&&&& 50883    & labevents & lab  & 3.2 & 4.8 & 1.3E-03\\

										&&&&&&&&& 225651    & chartevents & mv  & 3.0 & 4.3 & 5.7E-04\\

										&&&&&&&&& 803    & chartevents & cv  & 3.2 & 4.9 & 5.8E-04\\

										&&&&&&&&& 50885    & labevents & lab  & 2.6 & 5.4 & 1.6E-02\\

    \hline
            \multirow{4}{3.8cm}{blood urea nitrogen}    & \multirow{4}{0.9cm}{0.0E+00}    & \multirow{4}{0.9cm}{2.1E-05} & \multirow{4}{0.9cm}{0.0E+00}    & \multirow{4}{0.9cm}{26.2}    & \multirow{4}{0.9cm}{21.8} & \multirow{4}{0.9cm}{8.8E-02} & \multirow{4}{0.9cm}{1.2E-01} & \multirow{4}{0.9cm}{7.1E-02}& 51006 & labevents & lab & 26.4 & 21.9 & 6.9E-02\\

										&&&&&&&&& 781    & chartevents & cv  & 26.6 & 22.1 & 3.5E-02\\

										&&&&&&&&& 1162    & chartevents & cv  & 26.4 & 22.0 & 2.7E-02\\

										&&&&&&&&& 225624    & chartevents & mv  & 25.9 & 21.4 & 3.0E-02\\

    \hline
            \multirow{4}{3.8cm}{calcium}    & \multirow{4}{0.9cm}{NAN}    & \multirow{4}{0.9cm}{NAN} & \multirow{4}{0.9cm}{NAN}    & \multirow{4}{0.9cm}{8.3}    & \multirow{4}{0.9cm}{1.9} & \multirow{4}{0.9cm}{7.0E-02} & \multirow{4}{0.9cm}{9.5E-02} & \multirow{4}{0.9cm}{5.4E-02}& 225625 & chartevents & mv & 8.3 & 2.9 & 2.5E-02\\

										&&&&&&&&& 50893    & labevents & lab  & 8.3 & 0.8 & 5.3E-02\\

										&&&&&&&&& 786    & chartevents & cv  & 8.3 & 0.8 & 2.7E-02\\

										&&&&&&&&& 1522    & chartevents & cv  & 8.3 & 0.8 & 2.2E-02\\

    \hline
            \multirow{3}{3.8cm}{calcium ionized}    & \multirow{3}{0.9cm}{NAN}    & \multirow{3}{0.9cm}{NAN} & \multirow{3}{0.9cm}{NAN}    & \multirow{3}{0.9cm}{1.3}    & \multirow{3}{0.9cm}{5.1} & \multirow{3}{0.9cm}{5.1E-02} & \multirow{3}{0.9cm}{5.3E-02} & \multirow{3}{0.9cm}{5.0E-02}& 50808 & labevents & lab & 1.1 & 0.6 & 4.2E-02\\

										&&&&&&&&& 816    & chartevents & cv  & 1.5 & 7.3 & 2.6E-02\\

										&&&&&&&&& 225667    & chartevents & mv  & 1.1 & 0.9 & 1.5E-02\\

    \hline
            \multirow{1}{3.8cm}{calcium urine}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{5.4}    & \multirow{1}{0.9cm}{8.9} & \multirow{1}{0.9cm}{9.2E-05} & \multirow{1}{0.9cm}{9.8E-05} & \multirow{1}{0.9cm}{8.6E-05}& 51077 & labevents & lab & 5.4 & 8.9 & 9.2E-05\\

    \hline
            \multirow{1}{3.8cm}{cardiac index}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{2.9}    & \multirow{1}{0.9cm}{0.8} & \multirow{1}{0.9cm}{3.5E-02} & \multirow{1}{0.9cm}{5.5E-03} & \multirow{1}{0.9cm}{6.0E-02}& 116 & chartevents & cv & 2.9 & 0.8 & 3.5E-02\\

    \hline
            \multirow{1}{3.8cm}{cardiac output fick}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{5.7}    & \multirow{1}{0.9cm}{2.0} & \multirow{1}{0.9cm}{7.3E-03} & \multirow{1}{0.9cm}{1.8E-03} & \multirow{1}{0.9cm}{1.2E-02}& 89 & chartevents & cv & 5.7 & 2.0 & 7.3E-03\\

    \hline
            \multirow{1}{3.8cm}{cardiac output thermodilution}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{5.7}    & \multirow{1}{0.9cm}{1.9} & \multirow{1}{0.9cm}{3.0E-02} & \multirow{1}{0.9cm}{4.2E-03} & \multirow{1}{0.9cm}{5.1E-02}& 90 & chartevents & cv & 5.7 & 1.9 & 3.0E-02\\

    \hline
            \multirow{2}{3.8cm}{central venous pressure}    & \multirow{2}{0.9cm}{NAN}    & \multirow{2}{0.9cm}{NAN} & \multirow{2}{0.9cm}{NAN}    & \multirow{2}{0.9cm}{11.6}    & \multirow{2}{0.9cm}{16.1} & \multirow{2}{0.9cm}{2.0E-01} & \multirow{2}{0.9cm}{1.5E-01} & \multirow{2}{0.9cm}{2.3E-01}& 220074 & chartevents & mv & 13.7 & 27.8 & 6.0E-02\\

										&&&&&&&&& 113    & chartevents & cv  & 10.6 & 5.4 & 1.4E-01\\

    \hline
            \multirow{6}{3.8cm}{chloride}    & \multirow{6}{0.9cm}{1.1E-05}    & \multirow{6}{0.9cm}{1.7E-06} & \multirow{6}{0.9cm}{0.0E+00}    & \multirow{6}{0.9cm}{105.2}    & \multirow{6}{0.9cm}{6.3} & \multirow{6}{0.9cm}{9.6E-02} & \multirow{6}{0.9cm}{1.3E-01} & \multirow{6}{0.9cm}{7.4E-02}& 50806 & labevents & lab & 105.5 & 6.0 & 7.9E-03\\

										&&&&&&&&& 220602    & chartevents & mv  & 105.3 & 6.4 & 3.1E-02\\

										&&&&&&&&& 226536    & chartevents & mv  & 106.2 & 5.9 & 2.9E-03\\

										&&&&&&&&& 1523    & chartevents & cv  & 105.8 & 6.2 & 2.7E-02\\

										&&&&&&&&& 788    & chartevents & cv  & 105.6 & 6.1 & 3.4E-02\\

										&&&&&&&&& 50902    & labevents & lab  & 105.2 & 6.3 & 6.9E-02\\

    \hline
            \multirow{1}{3.8cm}{chloride urine}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{64.9}    & \multirow{1}{0.9cm}{48.3} & \multirow{1}{0.9cm}{1.2E-03} & \multirow{1}{0.9cm}{2.0E-03} & \multirow{1}{0.9cm}{5.5E-04}& 51078 & labevents & lab & 64.9 & 48.3 & 1.2E-03\\

    \hline
            \multirow{4}{3.8cm}{cholesterol}    & \multirow{4}{0.9cm}{4.2E-04}    & \multirow{4}{0.9cm}{9.4E-05} & \multirow{4}{0.9cm}{1.9E-04}    & \multirow{4}{0.9cm}{161.9}    & \multirow{4}{0.9cm}{51.3} & \multirow{4}{0.9cm}{1.8E-03} & \multirow{4}{0.9cm}{1.9E-03} & \multirow{4}{0.9cm}{1.7E-03}& 789 & chartevents & cv & 161.7 & 49.1 & 7.4E-04\\

										&&&&&&&&& 1524    & chartevents & cv  & 159.8 & 47.4 & 5.5E-04\\

										&&&&&&&&& 220603    & chartevents & mv  & 160.1 & 52.0 & 4.9E-04\\

										&&&&&&&&& 50907    & labevents & lab  & 162.2 & 50.8 & 1.5E-03\\

    \hline
            \multirow{1}{3.8cm}{cholesterol hdl}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{45.1}    & \multirow{1}{0.9cm}{16.0} & \multirow{1}{0.9cm}{1.4E-03} & \multirow{1}{0.9cm}{1.2E-03} & \multirow{1}{0.9cm}{1.5E-03}& 50904 & labevents & lab & 45.1 & 16.0 & 1.4E-03\\

    \hline
            \multirow{1}{3.8cm}{cholesterol ldl}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{90.3}    & \multirow{1}{0.9cm}{39.5} & \multirow{1}{0.9cm}{1.3E-03} & \multirow{1}{0.9cm}{1.2E-03} & \multirow{1}{0.9cm}{1.5E-03}& 50905 & labevents & lab & 90.3 & 39.5 & 1.3E-03\\

    \hline
            \multirow{1}{3.8cm}{co2}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{24.1}    & \multirow{1}{0.9cm}{4.8} & \multirow{1}{0.9cm}{3.4E-02} & \multirow{1}{0.9cm}{6.1E-03} & \multirow{1}{0.9cm}{5.8E-02}& 787 & chartevents & cv & 24.1 & 4.8 & 3.4E-02\\

    \hline
            \multirow{5}{3.8cm}{co2 (etco2, pco2, etc.)}    & \multirow{5}{0.9cm}{NAN}    & \multirow{5}{0.9cm}{NAN} & \multirow{5}{0.9cm}{NAN}    & \multirow{5}{0.9cm}{25.2}    & \multirow{5}{0.9cm}{5.3} & \multirow{5}{0.9cm}{8.2E-02} & \multirow{5}{0.9cm}{8.5E-02} & \multirow{5}{0.9cm}{8.2E-02}& 857 & chartevents & cv & 25.8 & 8.2 & 4.6E-04\\

										&&&&&&&&& 225698    & chartevents & mv  & 25.2 & 5.2 & 2.4E-02\\

										&&&&&&&&& 777    & chartevents & cv  & 25.2 & 5.3 & 4.2E-02\\

										&&&&&&&&& 50804    & labevents & lab  & 25.2 & 5.3 & 6.9E-02\\

										&&&&&&&&& 223679    & chartevents & mv  & 25.3 & 7.8 & 7.0E-04\\

    \hline
            \multirow{4}{3.8cm}{creatinine}    & \multirow{4}{0.9cm}{1.4E-05}    & \multirow{4}{0.9cm}{0.0E+00} & \multirow{4}{0.9cm}{8.5E-05}    & \multirow{4}{0.9cm}{1.4}    & \multirow{4}{0.9cm}{1.5} & \multirow{4}{0.9cm}{8.9E-02} & \multirow{4}{0.9cm}{1.2E-01} & \multirow{4}{0.9cm}{7.2E-02}& 791 & chartevents & cv & 1.4 & 1.5 & 3.5E-02\\

										&&&&&&&&& 1525    & chartevents & cv  & 1.4 & 1.5 & 2.7E-02\\

										&&&&&&&&& 220615    & chartevents & mv  & 1.4 & 1.4 & 3.0E-02\\

										&&&&&&&&& 50912    & labevents & lab  & 1.4 & 1.5 & 6.9E-02\\

    \hline
            \multirow{1}{3.8cm}{creatinine ascites}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{3.5}    & \multirow{1}{0.9cm}{7.2} & \multirow{1}{0.9cm}{2.9E-05} & \multirow{1}{0.9cm}{2.7E-05} & \multirow{1}{0.9cm}{2.9E-05}& 50841 & labevents & lab & 3.5 & 7.2 & 2.9E-05\\

    \hline
            \multirow{1}{3.8cm}{creatinine body fluid}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{7.8}    & \multirow{1}{0.9cm}{14.0} & \multirow{1}{0.9cm}{1.8E-05} & \multirow{1}{0.9cm}{8.1E-06} & \multirow{1}{0.9cm}{2.5E-05}& 51032 & labevents & lab & 7.8 & 14.0 & 1.8E-05\\

    \hline
            \multirow{1}{3.8cm}{creatinine pleural}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{1.8}    & \multirow{1}{0.9cm}{4.3} & \multirow{1}{0.9cm}{1.9E-05} & \multirow{1}{0.9cm}{2.3E-05} & \multirow{1}{0.9cm}{1.7E-05}& 51052 & labevents & lab & 1.8 & 4.3 & 1.9E-05\\

    \hline
            \multirow{1}{3.8cm}{creatinine urine}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{91.0}    & \multirow{1}{0.9cm}{66.2} & \multirow{1}{0.9cm}{3.1E-03} & \multirow{1}{0.9cm}{3.5E-03} & \multirow{1}{0.9cm}{2.8E-03}& 51082 & labevents & lab & 91.0 & 66.2 & 3.1E-03\\

    \hline
            \multirow{8}{3.8cm}{diastolic blood pressure}    & \multirow{8}{0.9cm}{0.0E+00}    & \multirow{8}{0.9cm}{0.0E+00} & \multirow{8}{0.9cm}{1.3E-05}    & \multirow{8}{0.9cm}{60.9}    & \multirow{8}{0.9cm}{14.1} & \multirow{8}{0.9cm}{8.7E-01} & \multirow{8}{0.9cm}{8.9E-01} & \multirow{8}{0.9cm}{8.6E-01}& 224643 & chartevents & mv & 66.0 & 16.2 & 1.6E-04\\

										&&&&&&&&& 225310    & chartevents & mv  & 59.3 & 14.4 & 1.1E-02\\

										&&&&&&&&& 220180    & chartevents & mv  & 63.6 & 15.0 & 2.5E-01\\

										&&&&&&&&& 8555    & chartevents & cv  & 57.4 & 12.6 & 2.7E-03\\

										&&&&&&&&& 220051    & chartevents & mv  & 60.4 & 13.4 & 1.3E-01\\

										&&&&&&&&& 8368    & chartevents & cv  & 60.2 & 13.5 & 2.5E-01\\

										&&&&&&&&& 8441    & chartevents & cv  & 59.0 & 14.8 & 2.8E-01\\

										&&&&&&&&& 8440    & chartevents & cv  & 62.1 & 14.5 & 4.5E-04\\

    \hline
            \multirow{4}{3.8cm}{eosinophils}    & \multirow{4}{0.9cm}{NAN}    & \multirow{4}{0.9cm}{NAN} & \multirow{4}{0.9cm}{NAN}    & \multirow{4}{0.9cm}{3.4}    & \multirow{4}{0.9cm}{6.0} & \multirow{4}{0.9cm}{1.8E-04} & \multirow{4}{0.9cm}{2.3E-04} & \multirow{4}{0.9cm}{1.4E-04}& 51444 & labevents & lab & 3.7 & 5.9 & 3.9E-05\\

										&&&&&&&&& 51347    & labevents & lab  & 2.4 & 3.3 & 3.7E-05\\

										&&&&&&&&& 51419    & labevents & lab  & 3.9 & 6.9 & 7.3E-05\\

										&&&&&&&&& 51114    & labevents & lab  & 3.0 & 7.2 & 3.0E-05\\

    \hline
            \multirow{4}{3.8cm}{fibrinogen}    & \multirow{4}{0.9cm}{NAN}    & \multirow{4}{0.9cm}{NAN} & \multirow{4}{0.9cm}{NAN}    & \multirow{4}{0.9cm}{295.6}    & \multirow{4}{0.9cm}{175.3} & \multirow{4}{0.9cm}{9.4E-03} & \multirow{4}{0.9cm}{1.2E-02} & \multirow{4}{0.9cm}{7.9E-03}& 227468 & chartevents & mv & 288.7 & 177.5 & 2.9E-03\\

										&&&&&&&&& 1528    & chartevents & cv  & 298.5 & 177.5 & 2.9E-03\\

										&&&&&&&&& 806    & chartevents & cv  & 300.6 & 178.5 & 3.3E-03\\

										&&&&&&&&& 51214    & labevents & lab  & 294.3 & 172.8 & 7.6E-03\\

    \hline
            \multirow{3}{3.8cm}{fraction inspired oxygen}    & \multirow{3}{0.9cm}{4.6E-05}    & \multirow{3}{0.9cm}{0.0E+00} & \multirow{3}{0.9cm}{2.1E-03}    & \multirow{3}{0.9cm}{0.5}    & \multirow{3}{0.9cm}{0.2} & \multirow{3}{0.9cm}{4.5E-02} & \multirow{3}{0.9cm}{9.6E-02} & \multirow{3}{0.9cm}{4.4E-03}& 189 & chartevents & cv & 0.6 & 0.2 & 1.7E-03\\

										&&&&&&&&& 727    & chartevents & cv  & 0.4 & 0.2 & 7.2E-05\\

										&&&&&&&&& 223835    & chartevents & mv  & 0.5 & 0.2 & 4.3E-02\\

    \hline
            \multirow{1}{3.8cm}{fraction inspired oxygen set}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{0.5}    & \multirow{1}{0.9cm}{0.2} & \multirow{1}{0.9cm}{6.5E-02} & \multirow{1}{0.9cm}{9.7E-03} & \multirow{1}{0.9cm}{1.1E-01}& 190 & chartevents & cv & 0.5 & 0.2 & 6.5E-02\\

    \hline
            \multirow{1}{3.8cm}{glascow coma scale total}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{12.5}    & \multirow{1}{0.9cm}{3.6} & \multirow{1}{0.9cm}{1.7E-01} & \multirow{1}{0.9cm}{2.7E-02} & \multirow{1}{0.9cm}{2.9E-01}& 198 & chartevents & cv & 12.5 & 3.6 & 1.7E-01\\

    \hline
            \multirow{8}{3.8cm}{glucose}    & \multirow{8}{0.9cm}{2.0E-04}    & \multirow{8}{0.9cm}{0.0E+00} & \multirow{8}{0.9cm}{3.1E-06}    & \multirow{8}{0.9cm}{140.5}    & \multirow{8}{0.9cm}{57.2} & \multirow{8}{0.9cm}{2.3E-01} & \multirow{8}{0.9cm}{2.5E-01} & \multirow{8}{0.9cm}{2.2E-01}& 220621 & chartevents & mv & 136.2 & 61.5 & 2.9E-02\\

										&&&&&&&&& 225664    & chartevents & mv  & 150.2 & 60.7 & 4.6E-02\\

										&&&&&&&&& 50809    & labevents & lab  & 138.4 & 53.3 & 3.5E-02\\

										&&&&&&&&& 811    & chartevents & cv  & 135.8 & 53.8 & 6.8E-02\\

										&&&&&&&&& 807    & chartevents & cv  & 144.5 & 57.8 & 6.2E-02\\

										&&&&&&&&& 50931    & labevents & lab  & 137.9 & 65.6 & 6.5E-02\\

										&&&&&&&&& 226537    & chartevents & mv  & 131.8 & 42.0 & 1.6E-02\\

										&&&&&&&&& 1529    & chartevents & cv  & 132.8 & 52.1 & 5.1E-02\\

    \hline
            \multirow{2}{3.8cm}{heart rate}    & \multirow{2}{0.9cm}{0.0E+00}    & \multirow{2}{0.9cm}{0.0E+00} & \multirow{2}{0.9cm}{6.7E-07}    & \multirow{2}{0.9cm}{85.0}    & \multirow{2}{0.9cm}{17.3} & \multirow{2}{0.9cm}{9.0E-01} & \multirow{2}{0.9cm}{9.3E-01} & \multirow{2}{0.9cm}{8.8E-01}& 211 & chartevents & cv & 85.1 & 17.1 & 5.2E-01\\

										&&&&&&&&& 220045    & chartevents & mv  & 84.8 & 17.4 & 3.8E-01\\

    \hline
            \multirow{3}{3.8cm}{height}    & \multirow{3}{0.9cm}{0.0E+00}    & \multirow{3}{0.9cm}{8.8E-05} & \multirow{3}{0.9cm}{1.8E-04}    & \multirow{3}{0.9cm}{168.8}    & \multirow{3}{0.9cm}{13.8} & \multirow{3}{0.9cm}{3.5E-03} & \multirow{3}{0.9cm}{7.7E-03} & \multirow{3}{0.9cm}{2.0E-04}& 226707 & chartevents & mv & 168.8 & 13.8 & 3.4E-03\\

										&&&&&&&&& 226730    & chartevents & mv  & 168.8 & 13.9 & 3.4E-03\\

										&&&&&&&&& 1394    & chartevents & cv  & 167.6 & 18.0 & 9.1E-07\\

    \hline
            \multirow{4}{3.8cm}{hematocrit}    & \multirow{4}{0.9cm}{0.0E+00}    & \multirow{4}{0.9cm}{0.0E+00} & \multirow{4}{0.9cm}{3.8E-06}    & \multirow{4}{0.9cm}{31.0}    & \multirow{4}{0.9cm}{5.4} & \multirow{4}{0.9cm}{1.2E-01} & \multirow{4}{0.9cm}{1.4E-01} & \multirow{4}{0.9cm}{1.0E-01}& 50810 & labevents & lab & 31.4 & 6.2 & 1.5E-02\\

										&&&&&&&&& 813    & chartevents & cv  & 30.7 & 4.9 & 5.1E-02\\

										&&&&&&&&& 220545    & chartevents & mv  & 30.6 & 5.2 & 3.5E-02\\

										&&&&&&&&& 51221    & labevents & lab  & 31.1 & 5.3 & 8.3E-02\\

    \hline
            \multirow{4}{3.8cm}{hemoglobin}    & \multirow{4}{0.9cm}{0.0E+00}    & \multirow{4}{0.9cm}{1.0E-06} & \multirow{4}{0.9cm}{6.0E-06}    & \multirow{4}{0.9cm}{10.6}    & \multirow{4}{0.9cm}{1.9} & \multirow{4}{0.9cm}{9.3E-02} & \multirow{4}{0.9cm}{1.1E-01} & \multirow{4}{0.9cm}{8.1E-02}& 220228 & chartevents & mv & 10.5 & 1.9 & 2.8E-02\\

										&&&&&&&&& 51222    & labevents & lab  & 10.7 & 1.9 & 6.4E-02\\

										&&&&&&&&& 50811    & labevents & lab  & 10.5 & 2.1 & 1.5E-02\\

										&&&&&&&&& 814    & chartevents & cv  & 10.6 & 1.7 & 3.4E-02\\

    \hline
            \multirow{1}{3.8cm}{lactate}    & \multirow{1}{0.9cm}{1.1E-04}    & \multirow{1}{0.9cm}{4.7E-06} & \multirow{1}{0.9cm}{4.7E-06}    & \multirow{1}{0.9cm}{2.7}    & \multirow{1}{0.9cm}{2.6} & \multirow{1}{0.9cm}{2.8E-02} & \multirow{1}{0.9cm}{3.3E-02} & \multirow{1}{0.9cm}{2.4E-02}& 50813 & labevents & lab & 2.7 & 2.6 & 2.8E-02\\

    \hline
            \multirow{1}{3.8cm}{lactate dehydrogenase}    & \multirow{1}{0.9cm}{3.4E-05}    & \multirow{1}{0.9cm}{0.0E+00} & \multirow{1}{0.9cm}{8.5E-05}    & \multirow{1}{0.9cm}{639.7}    & \multirow{1}{0.9cm}{1535.6} & \multirow{1}{0.9cm}{8.8E-03} & \multirow{1}{0.9cm}{1.0E-02} & \multirow{1}{0.9cm}{7.9E-03}& 50954 & labevents & lab & 639.7 & 1535.6 & 8.8E-03\\

    \hline
            \multirow{1}{3.8cm}{lactate dehydrogenase pleural}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{703.5}    & \multirow{1}{0.9cm}{2205.8} & \multirow{1}{0.9cm}{1.7E-04} & \multirow{1}{0.9cm}{1.8E-04} & \multirow{1}{0.9cm}{1.6E-04}& 51054 & labevents & lab & 703.5 & 2205.8 & 1.7E-04\\

    \hline
            \multirow{3}{3.8cm}{lactic acid}    & \multirow{3}{0.9cm}{NAN}    & \multirow{3}{0.9cm}{NAN} & \multirow{3}{0.9cm}{NAN}    & \multirow{3}{0.9cm}{2.7}    & \multirow{3}{0.9cm}{2.8} & \multirow{3}{0.9cm}{2.4E-02} & \multirow{3}{0.9cm}{3.0E-02} & \multirow{3}{0.9cm}{2.1E-02}& 818 & chartevents & cv & 3.0 & 3.3 & 1.2E-02\\

										&&&&&&&&& 225668    & chartevents & mv  & 2.5 & 2.3 & 1.3E-02\\

										&&&&&&&&& 1531    & chartevents & cv  & 2.9 & 3.2 & 1.0E-02\\

    \hline
            \multirow{1}{3.8cm}{lymphocytes}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{13.5}    & \multirow{1}{0.9cm}{11.6} & \multirow{1}{0.9cm}{1.2E-02} & \multirow{1}{0.9cm}{1.4E-02} & \multirow{1}{0.9cm}{1.0E-02}& 51244 & labevents & lab & 13.5 & 11.6 & 1.2E-02\\

    \hline
            \multirow{1}{3.8cm}{lymphocytes ascites}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{23.6}    & \multirow{1}{0.9cm}{21.0} & \multirow{1}{0.9cm}{1.9E-04} & \multirow{1}{0.9cm}{2.0E-04} & \multirow{1}{0.9cm}{1.7E-04}& 51116 & labevents & lab & 23.6 & 21.0 & 1.9E-04\\

    \hline
            \multirow{1}{3.8cm}{lymphocytes atypical}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{2.7}    & \multirow{1}{0.9cm}{3.9} & \multirow{1}{0.9cm}{9.1E-04} & \multirow{1}{0.9cm}{8.4E-04} & \multirow{1}{0.9cm}{9.5E-04}& 51143 & labevents & lab & 2.7 & 3.9 & 9.1E-04\\

    \hline
            \multirow{1}{3.8cm}{lymphocytes atypical csl}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{2.7}    & \multirow{1}{0.9cm}{4.5} & \multirow{1}{0.9cm}{1.9E-05} & \multirow{1}{0.9cm}{2.7E-05} & \multirow{1}{0.9cm}{1.2E-05}& 51343 & labevents & lab & 2.7 & 4.5 & 1.9E-05\\

    \hline
            \multirow{2}{3.8cm}{lymphocytes body fluid}    & \multirow{2}{0.9cm}{NAN}    & \multirow{2}{0.9cm}{NAN} & \multirow{2}{0.9cm}{NAN}    & \multirow{2}{0.9cm}{19.0}    & \multirow{2}{0.9cm}{22.0} & \multirow{2}{0.9cm}{2.3E-04} & \multirow{2}{0.9cm}{2.8E-04} & \multirow{2}{0.9cm}{2.0E-04}& 51375 & labevents & lab & 9.4 & 13.2 & 2.7E-05\\

										&&&&&&&&& 51427    & labevents & lab  & 20.3 & 22.6 & 2.0E-04\\

    \hline
            \multirow{1}{3.8cm}{lymphocytes percent}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{17.0}    & \multirow{1}{0.9cm}{14.6} & \multirow{1}{0.9cm}{6.4E-05} & \multirow{1}{0.9cm}{6.6E-05} & \multirow{1}{0.9cm}{6.0E-05}& 51245 & labevents & lab & 17.0 & 14.6 & 6.4E-05\\

    \hline
            \multirow{1}{3.8cm}{lymphocytes pleural}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{29.8}    & \multirow{1}{0.9cm}{26.1} & \multirow{1}{0.9cm}{1.7E-04} & \multirow{1}{0.9cm}{1.8E-04} & \multirow{1}{0.9cm}{1.6E-04}& 51446 & labevents & lab & 29.8 & 26.1 & 1.7E-04\\

    \hline
            \multirow{4}{3.8cm}{magnesium}    & \multirow{4}{0.9cm}{0.0E+00}    & \multirow{4}{0.9cm}{5.9E-06} & \multirow{4}{0.9cm}{4.6E-05}    & \multirow{4}{0.9cm}{2.1}    & \multirow{4}{0.9cm}{0.4} & \multirow{4}{0.9cm}{8.2E-02} & \multirow{4}{0.9cm}{1.1E-01} & \multirow{4}{0.9cm}{6.7E-02}& 220635 & chartevents & mv & 2.1 & 0.4 & 2.8E-02\\

										&&&&&&&&& 50960    & labevents & lab  & 2.0 & 0.4 & 6.4E-02\\

										&&&&&&&&& 1532    & chartevents & cv  & 2.1 & 0.4 & 2.7E-02\\

										&&&&&&&&& 821    & chartevents & cv  & 2.0 & 0.4 & 3.5E-02\\

    \hline
            \multirow{8}{3.8cm}{mean blood pressure}    & \multirow{8}{0.9cm}{2.2E-04}    & \multirow{8}{0.9cm}{2.0E-05} & \multirow{8}{0.9cm}{6.1E-05}    & \multirow{8}{0.9cm}{79.4}    & \multirow{8}{0.9cm}{15.5} & \multirow{8}{0.9cm}{8.6E-01} & \multirow{8}{0.9cm}{8.9E-01} & \multirow{8}{0.9cm}{8.5E-01}& 456 & chartevents & cv & 78.3 & 14.7 & 2.8E-01\\

										&&&&&&&&& 220181    & chartevents & mv  & 77.2 & 15.0 & 2.5E-01\\

										&&&&&&&&& 224    & chartevents & cv  & 81.5 & 14.5 & 7.4E-03\\

										&&&&&&&&& 225312    & chartevents & mv  & 79.7 & 18.7 & 1.1E-02\\

										&&&&&&&&& 220052    & chartevents & mv  & 81.1 & 18.6 & 1.3E-01\\

										&&&&&&&&& 52    & chartevents & cv  & 81.5 & 16.8 & 2.5E-01\\

										&&&&&&&&& 6702    & chartevents & cv  & 76.9 & 13.5 & 2.7E-03\\

										&&&&&&&&& 224322    & chartevents & mv  & 79.6 & 15.2 & 2.1E-03\\

    \hline
            \multirow{1}{3.8cm}{mean corpuscular hemoglobin}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{30.4}    & \multirow{1}{0.9cm}{2.4} & \multirow{1}{0.9cm}{6.4E-02} & \multirow{1}{0.9cm}{6.7E-02} & \multirow{1}{0.9cm}{6.2E-02}& 51248 & labevents & lab & 30.4 & 2.4 & 6.4E-02\\

    \hline
            \multirow{1}{3.8cm}{mean corpuscular hemoglobin concentration}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{34.0}    & \multirow{1}{0.9cm}{1.5} & \multirow{1}{0.9cm}{6.4E-02} & \multirow{1}{0.9cm}{6.7E-02} & \multirow{1}{0.9cm}{6.2E-02}& 51249 & labevents & lab & 34.0 & 1.5 & 6.4E-02\\

    \hline
            \multirow{1}{3.8cm}{mean corpuscular volume}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{89.4}    & \multirow{1}{0.9cm}{6.4} & \multirow{1}{0.9cm}{6.4E-02} & \multirow{1}{0.9cm}{6.7E-02} & \multirow{1}{0.9cm}{6.2E-02}& 51250 & labevents & lab & 89.4 & 6.4 & 6.4E-02\\

    \hline
            \multirow{1}{3.8cm}{monocytes}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{4.6}    & \multirow{1}{0.9cm}{3.8} & \multirow{1}{0.9cm}{1.2E-02} & \multirow{1}{0.9cm}{1.4E-02} & \multirow{1}{0.9cm}{1.0E-02}& 51254 & labevents & lab & 4.6 & 3.8 & 1.2E-02\\

    \hline
            \multirow{1}{3.8cm}{monocytes csl}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{22.6}    & \multirow{1}{0.9cm}{20.0} & \multirow{1}{0.9cm}{2.7E-04} & \multirow{1}{0.9cm}{3.2E-04} & \multirow{1}{0.9cm}{2.4E-04}& 51355 & labevents & lab & 22.6 & 20.0 & 2.7E-04\\

    \hline
            \multirow{1}{3.8cm}{neutrophils}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{77.8}    & \multirow{1}{0.9cm}{14.9} & \multirow{1}{0.9cm}{1.2E-02} & \multirow{1}{0.9cm}{1.4E-02} & \multirow{1}{0.9cm}{1.0E-02}& 51256 & labevents & lab & 77.8 & 14.9 & 1.2E-02\\

    \hline
            \multirow{5}{3.8cm}{oxygen saturation}    & \multirow{5}{0.9cm}{0.0E+00}    & \multirow{5}{0.9cm}{6.6E-07} & \multirow{5}{0.9cm}{3.6E-06}    & \multirow{5}{0.9cm}{96.7}    & \multirow{5}{0.9cm}{3.6} & \multirow{5}{0.9cm}{8.6E-01} & \multirow{5}{0.9cm}{9.0E-01} & \multirow{5}{0.9cm}{8.3E-01}& 646 & chartevents & cv & 97.0 & 3.5 & 4.8E-01\\

										&&&&&&&&& 50817    & labevents & lab  & 88.5 & 13.7 & 2.9E-02\\

										&&&&&&&&& 834    & chartevents & cv  & 96.7 & 3.4 & 1.6E-02\\

										&&&&&&&&& 220277    & chartevents & mv  & 96.7 & 3.2 & 3.7E-01\\

										&&&&&&&&& 220227    & chartevents & mv  & 96.1 & 4.1 & 7.3E-03\\

    \hline
            \multirow{4}{3.8cm}{partial pressure of carbon dioxide}    & \multirow{4}{0.9cm}{0.0E+00}    & \multirow{4}{0.9cm}{2.0E-06} & \multirow{4}{0.9cm}{2.0E-06}    & \multirow{4}{0.9cm}{41.2}    & \multirow{4}{0.9cm}{9.6} & \multirow{4}{0.9cm}{8.2E-02} & \multirow{4}{0.9cm}{8.5E-02} & \multirow{4}{0.9cm}{8.2E-02}& 226062 & chartevents & mv & 44.6 & 13.4 & 7.0E-04\\

										&&&&&&&&& 778    & chartevents & cv  & 40.8 & 9.1 & 4.2E-02\\

										&&&&&&&&& 220235    & chartevents & mv  & 41.2 & 9.4 & 2.4E-02\\

										&&&&&&&&& 50818    & labevents & lab  & 41.2 & 9.7 & 6.9E-02\\

    \hline
            \multirow{1}{3.8cm}{partial pressure of oxygen}    & \multirow{1}{0.9cm}{2.8E-04}    & \multirow{1}{0.9cm}{0.0E+00} & \multirow{1}{0.9cm}{0.0E+00}    & \multirow{1}{0.9cm}{145.8}    & \multirow{1}{0.9cm}{84.9} & \multirow{1}{0.9cm}{4.2E-02} & \multirow{1}{0.9cm}{5.9E-03} & \multirow{1}{0.9cm}{7.1E-02}& 779 & chartevents & cv & 145.8 & 84.9 & 4.2E-02\\

    \hline
            \multirow{4}{3.8cm}{partial thromboplastin time}    & \multirow{4}{0.9cm}{4.0E-04}    & \multirow{4}{0.9cm}{0.0E+00} & \multirow{4}{0.9cm}{5.2E-06}    & \multirow{4}{0.9cm}{41.2}    & \multirow{4}{0.9cm}{24.6} & \multirow{4}{0.9cm}{6.2E-02} & \multirow{4}{0.9cm}{7.5E-02} & \multirow{4}{0.9cm}{5.3E-02}& 227466 & chartevents & mv & 42.0 & 25.0 & 2.0E-02\\

										&&&&&&&&& 825    & chartevents & cv  & 42.1 & 24.9 & 2.6E-02\\

										&&&&&&&&& 1533    & chartevents & cv  & 41.4 & 24.3 & 2.0E-02\\

										&&&&&&&&& 51275    & labevents & lab  & 41.1 & 24.6 & 5.0E-02\\

    \hline
            \multirow{2}{3.8cm}{peak inspiratory pressure}    & \multirow{2}{0.9cm}{6.9E-02}    & \multirow{2}{0.9cm}{3.2E-03} & \multirow{2}{0.9cm}{5.7E-03}    & \multirow{2}{0.9cm}{22.8}    & \multirow{2}{0.9cm}{6.6} & \multirow{2}{0.9cm}{5.2E-02} & \multirow{2}{0.9cm}{6.3E-02} & \multirow{2}{0.9cm}{4.4E-02}& 535 & chartevents & cv & 25.3 & 6.1 & 2.5E-02\\

										&&&&&&&&& 224695    & chartevents & mv  & 20.4 & 6.1 & 2.7E-02\\

    \hline
            \multirow{7}{3.8cm}{ph}    & \multirow{7}{0.9cm}{0.0E+00}    & \multirow{7}{0.9cm}{2.2E-06} & \multirow{7}{0.9cm}{4.5E-05}    & \multirow{7}{0.9cm}{7.4}    & \multirow{7}{0.9cm}{0.1} & \multirow{7}{0.9cm}{9.1E-02} & \multirow{7}{0.9cm}{9.4E-02} & \multirow{7}{0.9cm}{9.1E-02}& 860 & chartevents & cv & 7.4 & 0.1 & 1.7E-03\\

										&&&&&&&&& 223830    & chartevents & mv  & 7.4 & 0.1 & 2.5E-02\\

										&&&&&&&&& 1126    & chartevents & cv  & 7.4 & 0.1 & 4.2E-02\\

										&&&&&&&&& 780    & chartevents & cv  & 7.4 & 0.1 & 4.5E-02\\

										&&&&&&&&& 50831    & labevents & lab  & 7.4 & 0.2 & 1.0E-04\\

										&&&&&&&&& 50820    & labevents & lab  & 7.4 & 0.1 & 7.7E-02\\

										&&&&&&&&& 220274    & chartevents & mv  & 7.4 & 0.1 & 1.7E-03\\

    \hline
            \multirow{2}{3.8cm}{ph urine}    & \multirow{2}{0.9cm}{NAN}    & \multirow{2}{0.9cm}{NAN} & \multirow{2}{0.9cm}{NAN}    & \multirow{2}{0.9cm}{5.8}    & \multirow{2}{0.9cm}{0.9} & \multirow{2}{0.9cm}{1.1E-02} & \multirow{2}{0.9cm}{1.2E-02} & \multirow{2}{0.9cm}{9.9E-03}& 51491 & labevents & lab & 5.8 & 0.9 & 1.1E-02\\

										&&&&&&&&& 51094    & labevents & lab  & 5.2 & 1.8 & 4.5E-05\\

    \hline
            \multirow{1}{3.8cm}{phosphate}    & \multirow{1}{0.9cm}{1.2E-04}    & \multirow{1}{0.9cm}{2.8E-06} & \multirow{1}{0.9cm}{1.9E-05}    & \multirow{1}{0.9cm}{3.5}    & \multirow{1}{0.9cm}{1.4} & \multirow{1}{0.9cm}{5.4E-02} & \multirow{1}{0.9cm}{5.9E-02} & \multirow{1}{0.9cm}{5.1E-02}& 50970 & labevents & lab & 3.5 & 1.4 & 5.4E-02\\

    \hline
            \multirow{3}{3.8cm}{phosphorous}    & \multirow{3}{0.9cm}{NAN}    & \multirow{3}{0.9cm}{NAN} & \multirow{3}{0.9cm}{NAN}    & \multirow{3}{0.9cm}{3.5}    & \multirow{3}{0.9cm}{1.4} & \multirow{3}{0.9cm}{5.2E-02} & \multirow{3}{0.9cm}{6.0E-02} & \multirow{3}{0.9cm}{5.0E-02}& 1534 & chartevents & cv & 3.5 & 1.4 & 2.2E-02\\

										&&&&&&&&& 225677    & chartevents & mv  & 3.4 & 1.4 & 2.5E-02\\

										&&&&&&&&& 827    & chartevents & cv  & 3.5 & 1.5 & 2.8E-02\\

    \hline
            \multirow{2}{3.8cm}{plateau pressure}    & \multirow{2}{0.9cm}{NAN}    & \multirow{2}{0.9cm}{NAN} & \multirow{2}{0.9cm}{NAN}    & \multirow{2}{0.9cm}{20.2}    & \multirow{2}{0.9cm}{5.7} & \multirow{2}{0.9cm}{3.1E-02} & \multirow{2}{0.9cm}{2.7E-02} & \multirow{2}{0.9cm}{3.5E-02}& 224696 & chartevents & mv & 19.3 & 5.0 & 1.1E-02\\

										&&&&&&&&& 543    & chartevents & cv  & 20.7 & 6.0 & 2.0E-02\\

    \hline
            \multirow{3}{3.8cm}{platelets}    & \multirow{3}{0.9cm}{0.0E+00}    & \multirow{3}{0.9cm}{2.3E-06} & \multirow{3}{0.9cm}{2.3E-06}    & \multirow{3}{0.9cm}{205.0}    & \multirow{3}{0.9cm}{113.4} & \multirow{3}{0.9cm}{8.5E-02} & \multirow{3}{0.9cm}{1.1E-01} & \multirow{3}{0.9cm}{7.1E-02}& 51265 & labevents & lab & 205.2 & 113.3 & 6.7E-02\\

										&&&&&&&&& 828    & chartevents & cv  & 196.8 & 108.9 & 3.5E-02\\

										&&&&&&&&& 227457    & chartevents & mv  & 203.9 & 113.8 & 2.8E-02\\

    \hline
            \multirow{2}{3.8cm}{positive end-expiratory pressure}    & \multirow{2}{0.9cm}{0.0E+00}    & \multirow{2}{0.9cm}{1.6E-04} & \multirow{2}{0.9cm}{2.1E-04}    & \multirow{2}{0.9cm}{7.2}    & \multirow{2}{0.9cm}{3.5} & \multirow{2}{0.9cm}{1.6E-02} & \multirow{2}{0.9cm}{2.1E-02} & \multirow{2}{0.9cm}{1.2E-02}& 50819 & labevents & lab & 7.1 & 3.6 & 1.0E-02\\

										&&&&&&&&& 224700    & chartevents & mv  & 7.4 & 3.5 & 6.5E-03\\

    \hline
            \multirow{2}{3.8cm}{positive end-expiratory pressure set}    & \multirow{2}{0.9cm}{NAN}    & \multirow{2}{0.9cm}{NAN} & \multirow{2}{0.9cm}{NAN}    & \multirow{2}{0.9cm}{6.2}    & \multirow{2}{0.9cm}{2.9} & \multirow{2}{0.9cm}{7.4E-02} & \multirow{2}{0.9cm}{7.3E-02} & \multirow{2}{0.9cm}{7.5E-02}& 506 & chartevents & cv & 6.2 & 2.9 & 4.4E-02\\

										&&&&&&&&& 220339    & chartevents & mv  & 6.2 & 2.9 & 3.0E-02\\

    \hline
            \multirow{1}{3.8cm}{post void residual}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{205.6}    & \multirow{1}{0.9cm}{135.0} & \multirow{1}{0.9cm}{1.4E-03} & \multirow{1}{0.9cm}{1.0E-05} & \multirow{1}{0.9cm}{2.3E-03}& 512 & chartevents & cv & 205.6 & 135.0 & 1.4E-03\\

    \hline
            \multirow{5}{3.8cm}{potassium}    & \multirow{5}{0.9cm}{0.0E+00}    & \multirow{5}{0.9cm}{9.7E-06} & \multirow{5}{0.9cm}{1.6E-05}    & \multirow{5}{0.9cm}{4.1}    & \multirow{5}{0.9cm}{0.6} & \multirow{5}{0.9cm}{1.1E-01} & \multirow{5}{0.9cm}{1.1E-01} & \multirow{5}{0.9cm}{1.1E-01}& 829 & chartevents & cv & 4.1 & 0.6 & 5.7E-02\\

										&&&&&&&&& 50971    & labevents & lab  & 4.1 & 0.7 & 7.3E-02\\

										&&&&&&&&& 1535    & chartevents & cv  & 4.1 & 0.6 & 4.3E-02\\

										&&&&&&&&& 227464    & chartevents & mv  & 4.2 & 0.7 & 1.1E-02\\

										&&&&&&&&& 50822    & labevents & lab  & 4.2 & 0.7 & 3.4E-02\\

    \hline
            \multirow{1}{3.8cm}{potassium serum}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{4.1}    & \multirow{1}{0.9cm}{0.9} & \multirow{1}{0.9cm}{3.2E-02} & \multirow{1}{0.9cm}{7.0E-02} & \multirow{1}{0.9cm}{6.4E-03}& 227442 & chartevents & mv & 4.1 & 0.9 & 3.2E-02\\

    \hline
            \multirow{4}{3.8cm}{prothrombin time inr}    & \multirow{4}{0.9cm}{NAN}    & \multirow{4}{0.9cm}{NAN} & \multirow{4}{0.9cm}{NAN}    & \multirow{4}{0.9cm}{1.5}    & \multirow{4}{0.9cm}{1.2} & \multirow{4}{0.9cm}{5.9E-02} & \multirow{4}{0.9cm}{7.2E-02} & \multirow{4}{0.9cm}{5.1E-02}& 227467 & chartevents & mv & 1.5 & 0.9 & 1.9E-02\\

										&&&&&&&&& 1530    & chartevents & cv  & 1.5 & 1.2 & 1.9E-02\\

										&&&&&&&&& 815    & chartevents & cv  & 1.5 & 1.3 & 2.4E-02\\

										&&&&&&&&& 51237    & labevents & lab  & 1.5 & 1.3 & 4.7E-02\\

    \hline
            \multirow{4}{3.8cm}{prothrombin time pt}    & \multirow{4}{0.9cm}{NAN}    & \multirow{4}{0.9cm}{NAN} & \multirow{4}{0.9cm}{NAN}    & \multirow{4}{0.9cm}{16.0}    & \multirow{4}{0.9cm}{7.0} & \multirow{4}{0.9cm}{5.9E-02} & \multirow{4}{0.9cm}{7.2E-02} & \multirow{4}{0.9cm}{5.1E-02}& 1286 & chartevents & cv & 15.6 & 5.8 & 1.9E-02\\

										&&&&&&&&& 824    & chartevents & cv  & 15.4 & 5.4 & 2.4E-02\\

										&&&&&&&&& 227465    & chartevents & mv  & 16.5 & 7.5 & 1.9E-02\\

										&&&&&&&&& 51274    & labevents & lab  & 15.8 & 6.8 & 4.7E-02\\

    \hline
            \multirow{1}{3.8cm}{pulmonary artery pressure mean}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{29.6}    & \multirow{1}{0.9cm}{9.3} & \multirow{1}{0.9cm}{3.1E-02} & \multirow{1}{0.9cm}{1.9E-03} & \multirow{1}{0.9cm}{5.2E-02}& 491 & chartevents & cv & 29.6 & 9.3 & 3.1E-02\\

    \hline
            \multirow{2}{3.8cm}{pulmonary artery pressure systolic}    & \multirow{2}{0.9cm}{NAN}    & \multirow{2}{0.9cm}{NAN} & \multirow{2}{0.9cm}{NAN}    & \multirow{2}{0.9cm}{38.1}    & \multirow{2}{0.9cm}{12.3} & \multirow{2}{0.9cm}{9.6E-02} & \multirow{2}{0.9cm}{6.0E-02} & \multirow{2}{0.9cm}{1.2E-01}& 492 & chartevents & cv & 38.4 & 12.6 & 7.3E-02\\

										&&&&&&&&& 220059    & chartevents & mv  & 37.0 & 11.1 & 2.3E-02\\

    \hline
            \multirow{1}{3.8cm}{pulmonary capillary wedge pressure}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{17.1}    & \multirow{1}{0.9cm}{7.2} & \multirow{1}{0.9cm}{2.7E-03} & \multirow{1}{0.9cm}{5.9E-05} & \multirow{1}{0.9cm}{4.5E-03}& 504 & chartevents & cv & 17.1 & 7.2 & 2.7E-03\\

    \hline
            \multirow{2}{3.8cm}{red blood cell count}    & \multirow{2}{0.9cm}{NAN}    & \multirow{2}{0.9cm}{NAN} & \multirow{2}{0.9cm}{NAN}    & \multirow{2}{0.9cm}{3.5}    & \multirow{2}{0.9cm}{0.7} & \multirow{2}{0.9cm}{6.4E-02} & \multirow{2}{0.9cm}{6.7E-02} & \multirow{2}{0.9cm}{6.2E-02}& 833 & chartevents & cv & 3.5 & 0.6 & 3.2E-02\\

										&&&&&&&&& 51279    & labevents & lab  & 3.5 & 0.7 & 6.4E-02\\

    \hline
            \multirow{1}{3.8cm}{red blood cell count ascites}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{11237.7}    & \multirow{1}{0.9cm}{43047.3} & \multirow{1}{0.9cm}{1.9E-04} & \multirow{1}{0.9cm}{2.0E-04} & \multirow{1}{0.9cm}{1.7E-04}& 51127 & labevents & lab & 11237.7 & 43047.3 & 1.9E-04\\

    \hline
            \multirow{1}{3.8cm}{red blood cell count csf}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{8973.0}    & \multirow{1}{0.9cm}{43551.6} & \multirow{1}{0.9cm}{2.9E-04} & \multirow{1}{0.9cm}{3.2E-04} & \multirow{1}{0.9cm}{2.7E-04}& 51362 & labevents & lab & 8973.0 & 43551.6 & 2.9E-04\\

    \hline
            \multirow{1}{3.8cm}{red blood cell count pleural}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{67484.9}    & \multirow{1}{0.9cm}{585750.6} & \multirow{1}{0.9cm}{1.7E-04} & \multirow{1}{0.9cm}{1.7E-04} & \multirow{1}{0.9cm}{1.6E-04}& 51457 & labevents & lab & 67484.9 & 585750.6 & 1.7E-04\\

    \hline
            \multirow{1}{3.8cm}{red blood cell count urine}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{49.8}    & \multirow{1}{0.9cm}{121.7} & \multirow{1}{0.9cm}{2.6E-03} & \multirow{1}{0.9cm}{3.8E-03} & \multirow{1}{0.9cm}{1.6E-03}& 51493 & labevents & lab & 49.8 & 121.7 & 2.6E-03\\

    \hline
            \multirow{8}{3.8cm}{respiratory rate}    & \multirow{8}{0.9cm}{0.0E+00}    & \multirow{8}{0.9cm}{3.6E-07} & \multirow{8}{0.9cm}{2.4E-06}    & \multirow{8}{0.9cm}{19.1}    & \multirow{8}{0.9cm}{5.7} & \multirow{8}{0.9cm}{8.8E-01} & \multirow{8}{0.9cm}{9.2E-01} & \multirow{8}{0.9cm}{8.6E-01}& 224422 & chartevents & mv & 20.8 & 6.9 & 2.5E-03\\

										&&&&&&&&& 618    & chartevents & cv  & 19.4 & 5.7 & 5.0E-01\\

										&&&&&&&&& 220210    & chartevents & mv  & 19.2 & 5.5 & 3.8E-01\\

										&&&&&&&&& 224689    & chartevents & mv  & 9.5 & 10.8 & 2.6E-02\\

										&&&&&&&&& 614    & chartevents & cv  & 2.8 & 5.0 & 2.7E-02\\

										&&&&&&&&& 651    & chartevents & cv  & 22.3 & 7.3 & 3.4E-03\\

										&&&&&&&&& 224690    & chartevents & mv  & 18.9 & 5.7 & 2.1E-02\\

										&&&&&&&&& 615    & chartevents & cv  & 18.6 & 6.2 & 4.3E-02\\

    \hline
            \multirow{2}{3.8cm}{respiratory rate set}    & \multirow{2}{0.9cm}{NAN}    & \multirow{2}{0.9cm}{NAN} & \multirow{2}{0.9cm}{NAN}    & \multirow{2}{0.9cm}{15.6}    & \multirow{2}{0.9cm}{8.0} & \multirow{2}{0.9cm}{4.6E-02} & \multirow{2}{0.9cm}{4.3E-02} & \multirow{2}{0.9cm}{4.9E-02}& 224688 & chartevents & mv & 16.8 & 10.7 & 1.8E-02\\

										&&&&&&&&& 619    & chartevents & cv  & 14.9 & 5.7 & 2.9E-02\\

    \hline
            \multirow{6}{3.8cm}{sodium}    & \multirow{6}{0.9cm}{1.6E-05}    & \multirow{6}{0.9cm}{1.6E-06} & \multirow{6}{0.9cm}{0.0E+00}    & \multirow{6}{0.9cm}{138.6}    & \multirow{6}{0.9cm}{5.3} & \multirow{6}{0.9cm}{1.0E-01} & \multirow{6}{0.9cm}{1.3E-01} & \multirow{6}{0.9cm}{8.1E-02}& 50983 & labevents & lab & 138.9 & 5.2 & 7.0E-02\\

										&&&&&&&&& 837    & chartevents & cv  & 138.9 & 5.1 & 3.9E-02\\

										&&&&&&&&& 1536    & chartevents & cv  & 138.9 & 5.1 & 3.0E-02\\

										&&&&&&&&& 220645    & chartevents & mv  & 138.8 & 5.4 & 3.1E-02\\

										&&&&&&&&& 226534    & chartevents & mv  & 136.2 & 5.1 & 4.2E-03\\

										&&&&&&&&& 50824    & labevents & lab  & 137.1 & 4.7 & 1.3E-02\\

    \hline
            \multirow{1}{3.8cm}{systemic vascular resistance}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{996.6}    & \multirow{1}{0.9cm}{354.7} & \multirow{1}{0.9cm}{3.4E-02} & \multirow{1}{0.9cm}{5.3E-03} & \multirow{1}{0.9cm}{5.7E-02}& 626 & chartevents & cv & 996.6 & 354.7 & 3.4E-02\\

    \hline
            \multirow{9}{3.8cm}{systolic blood pressure}    & \multirow{9}{0.9cm}{0.0E+00}    & \multirow{9}{0.9cm}{0.0E+00} & \multirow{9}{0.9cm}{1.1E-06}    & \multirow{9}{0.9cm}{121.8}    & \multirow{9}{0.9cm}{22.0} & \multirow{9}{0.9cm}{8.7E-01} & \multirow{9}{0.9cm}{8.9E-01} & \multirow{9}{0.9cm}{8.6E-01}& 442 & chartevents & cv & 120.3 & 24.7 & 4.7E-04\\

										&&&&&&&&& 227243    & chartevents & mv  & 123.7 & 26.5 & 1.4E-04\\

										&&&&&&&&& 224167    & chartevents & mv  & 120.2 & 27.6 & 1.7E-04\\

										&&&&&&&&& 220179    & chartevents & mv  & 121.1 & 21.4 & 2.5E-01\\

										&&&&&&&&& 225309    & chartevents & mv  & 115.3 & 23.7 & 1.1E-02\\

										&&&&&&&&& 6701    & chartevents & cv  & 109.3 & 22.3 & 2.7E-03\\

										&&&&&&&&& 220050    & chartevents & mv  & 121.5 & 22.3 & 1.3E-01\\

										&&&&&&&&& 51    & chartevents & cv  & 122.5 & 24.4 & 2.5E-01\\

										&&&&&&&&& 455    & chartevents & cv  & 121.2 & 22.0 & 2.8E-01\\

    \hline
            \multirow{6}{3.8cm}{temperature}    & \multirow{6}{0.9cm}{8.0E-06}    & \multirow{6}{0.9cm}{0.0E+00} & \multirow{6}{0.9cm}{2.7E-04}    & \multirow{6}{0.9cm}{37.0}    & \multirow{6}{0.9cm}{0.8} & \multirow{6}{0.9cm}{2.9E-01} & \multirow{6}{0.9cm}{2.7E-01} & \multirow{6}{0.9cm}{3.1E-01}& 223761 & chartevents & mv & 36.8 & 0.7 & 9.7E-02\\

										&&&&&&&&& 677    & chartevents & cv  & 36.9 & 0.8 & 1.3E-01\\

										&&&&&&&&& 676    & chartevents & cv  & 37.2 & 0.7 & 5.9E-02\\

										&&&&&&&&& 679    & chartevents & cv  & 37.2 & 0.7 & 5.9E-02\\

										&&&&&&&&& 678    & chartevents & cv  & 36.9 & 0.8 & 1.3E-01\\

										&&&&&&&&& 223762    & chartevents & mv  & 37.1 & 0.9 & 1.3E-02\\

    \hline
            \multirow{3}{3.8cm}{tidal volume observed}    & \multirow{3}{0.9cm}{NAN}    & \multirow{3}{0.9cm}{NAN} & \multirow{3}{0.9cm}{NAN}    & \multirow{3}{0.9cm}{541.5}    & \multirow{3}{0.9cm}{737.0} & \multirow{3}{0.9cm}{6.4E-02} & \multirow{3}{0.9cm}{7.0E-02} & \multirow{3}{0.9cm}{5.8E-02}& 224685 & chartevents & mv & 504.8 & 2208.9 & 2.7E-02\\

										&&&&&&&&& 50826    & labevents & lab  & 563.8 & 169.0 & 1.1E-02\\

										&&&&&&&&& 682    & chartevents & cv  & 575.2 & 124.7 & 2.8E-02\\

    \hline
            \multirow{2}{3.8cm}{tidal volume set}    & \multirow{2}{0.9cm}{NAN}    & \multirow{2}{0.9cm}{NAN} & \multirow{2}{0.9cm}{NAN}    & \multirow{2}{0.9cm}{535.8}    & \multirow{2}{0.9cm}{121.2} & \multirow{2}{0.9cm}{4.3E-02} & \multirow{2}{0.9cm}{4.1E-02} & \multirow{2}{0.9cm}{4.5E-02}& 224684 & chartevents & mv & 489.4 & 88.5 & 1.7E-02\\

										&&&&&&&&& 683    & chartevents & cv  & 565.3 & 129.7 & 2.7E-02\\

    \hline
            \multirow{2}{3.8cm}{tidal volume spontaneous}    & \multirow{2}{0.9cm}{NAN}    & \multirow{2}{0.9cm}{NAN} & \multirow{2}{0.9cm}{NAN}    & \multirow{2}{0.9cm}{489.4}    & \multirow{2}{0.9cm}{2207.5} & \multirow{2}{0.9cm}{3.2E-02} & \multirow{2}{0.9cm}{3.3E-02} & \multirow{2}{0.9cm}{3.1E-02}& 684 & chartevents & cv & 457.2 & 194.1 & 1.8E-02\\

										&&&&&&&&& 224686    & chartevents & mv  & 531.9 & 3355.6 & 1.4E-02\\

    \hline
            \multirow{2}{3.8cm}{total protein}    & \multirow{2}{0.9cm}{NAN}    & \multirow{2}{0.9cm}{NAN} & \multirow{2}{0.9cm}{NAN}    & \multirow{2}{0.9cm}{5.7}    & \multirow{2}{0.9cm}{1.1} & \multirow{2}{0.9cm}{1.9E-04} & \multirow{2}{0.9cm}{3.1E-05} & \multirow{2}{0.9cm}{3.2E-04}& 1539 & chartevents & cv & 5.7 & 1.1 & 1.5E-04\\

										&&&&&&&&& 849    & chartevents & cv  & 5.7 & 1.1 & 1.9E-04\\

    \hline
            \multirow{1}{3.8cm}{total protein urine}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{139.4}    & \multirow{1}{0.9cm}{307.5} & \multirow{1}{0.9cm}{4.0E-04} & \multirow{1}{0.9cm}{4.1E-04} & \multirow{1}{0.9cm}{3.9E-04}& 51102 & labevents & lab & 139.4 & 307.5 & 4.0E-04\\

    \hline
            \multirow{2}{3.8cm}{troponin-i}    & \multirow{2}{0.9cm}{0.0E+00}    & \multirow{2}{0.9cm}{4.1E-04} & \multirow{2}{0.9cm}{0.0E+00}    & \multirow{2}{0.9cm}{7.6}    & \multirow{2}{0.9cm}{10.7} & \multirow{2}{0.9cm}{9.2E-04} & \multirow{2}{0.9cm}{1.4E-05} & \multirow{2}{0.9cm}{1.5E-03}& 51002 & labevents & lab & 8.1 & 10.9 & 8.5E-04\\

										&&&&&&&&& 851    & chartevents & cv  & 7.7 & 10.7 & 6.2E-04\\

    \hline
            \multirow{2}{3.8cm}{troponin-t}    & \multirow{2}{0.9cm}{2.1E-05}    & \multirow{2}{0.9cm}{4.7E-04} & \multirow{2}{0.9cm}{1.7E-04}    & \multirow{2}{0.9cm}{0.9}    & \multirow{2}{0.9cm}{2.2} & \multirow{2}{0.9cm}{1.3E-02} & \multirow{2}{0.9cm}{1.9E-02} & \multirow{2}{0.9cm}{9.0E-03}& 51003 & labevents & lab & 1.0 & 2.3 & 8.9E-03\\

										&&&&&&&&& 227429    & chartevents & mv  & 0.7 & 1.9 & 5.5E-03\\

    \hline
            \multirow{1}{3.8cm}{venous pvo2}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{43.9}    & \multirow{1}{0.9cm}{14.9} & \multirow{1}{0.9cm}{4.3E-04} & \multirow{1}{0.9cm}{8.1E-05} & \multirow{1}{0.9cm}{7.3E-04}& 859 & chartevents & cv & 43.9 & 14.9 & 4.3E-04\\

    \hline
            \multirow{4}{3.8cm}{weight}    & \multirow{4}{0.9cm}{0.0E+00}    & \multirow{4}{0.9cm}{0.0E+00} & \multirow{4}{0.9cm}{2.1E-04}    & \multirow{4}{0.9cm}{83.1}    & \multirow{4}{0.9cm}{23.4} & \multirow{4}{0.9cm}{2.8E-02} & \multirow{4}{0.9cm}{4.6E-02} & \multirow{4}{0.9cm}{1.4E-02}& 226531 & chartevents & mv & 80.7 & 23.4 & 1.1E-02\\

										&&&&&&&&& 763    & chartevents & cv  & 84.3 & 23.0 & 8.1E-03\\

										&&&&&&&&& 224639    & chartevents & mv  & 86.3 & 23.7 & 6.9E-03\\

										&&&&&&&&& 226512    & chartevents & mv  & 80.8 & 22.5 & 6.6E-03\\

    \hline
            \multirow{6}{3.8cm}{white blood cell count}    & \multirow{6}{0.9cm}{0.0E+00}    & \multirow{6}{0.9cm}{0.0E+00} & \multirow{6}{0.9cm}{2.5E-06}    & \multirow{6}{0.9cm}{11.9}    & \multirow{6}{0.9cm}{10.0} & \multirow{6}{0.9cm}{8.1E-02} & \multirow{6}{0.9cm}{1.0E-01} & \multirow{6}{0.9cm}{6.6E-02}& 861 & chartevents & cv & 12.2 & 10.0 & 3.2E-02\\

										&&&&&&&&& 1542    & chartevents & cv  & 12.2 & 10.4 & 2.5E-02\\

										&&&&&&&&& 220546    & chartevents & mv  & 11.6 & 9.7 & 2.7E-02\\

										&&&&&&&&& 51301    & labevents & lab  & 12.0 & 9.8 & 6.4E-02\\

										&&&&&&&&& 51300    & labevents & lab  & 9.3 & 5.4 & 6.4E-05\\

										&&&&&&&&& 1127    & chartevents & cv  & 12.2 & 10.2 & 3.1E-02\\

    \hline
            \multirow{1}{3.8cm}{white blood cell count urine}    & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{NAN} & \multirow{1}{0.9cm}{NAN}    & \multirow{1}{0.9cm}{23.3}    & \multirow{1}{0.9cm}{72.2} & \multirow{1}{0.9cm}{2.5E-03} & \multirow{1}{0.9cm}{4.0E-03} & \multirow{1}{0.9cm}{1.4E-03}& 51516 & labevents & lab & 23.3 & 72.2 & 2.5E-03\\
        
\end{longtable}
